Human-machine Symbiosis: A Multivariate Perspective for Physically Coupled Human-machine Systems

The notion of symbiosis has been increasingly mentioned in research on physically coupled human-machine systems. Yet, a uniform specification on which aspects constitute human-machine symbiosis is missing. By combining the expertise of different disciplines, we elaborate on a multivariate perspective of symbiosis as the highest form of physically coupled human-machine systems. Four dimensions are considered: Task, interaction, performance, and experience. First, human and machine work together to accomplish a common task conceptualized on both a decision and an action level (task dimension). Second, each partner possesses an internal representation of own as well as the other partner's intentions and influence on the environment. This alignment, which is the core of the interaction, constitutes the symbiotic understanding between both partners, being the basis of a joint, highly coordinated and effective action (interaction dimension). Third, the symbiotic interaction leads to synergetic effects regarding the intention recognition and complementary strengths of the partners, resulting in a higher overall performance (performance dimension). Fourth, symbiotic systems specifically change the user's experiences, like flow, acceptance, sense of agency, and embodiment (experience dimension). This multivariate perspective is flexible and generic and is also applicable in diverse human-machine scenarios, helping to bridge barriers between different disciplines.

==> figures/HMS_cooperativecontrolclosedloop_rotated.tex <==
%% Cooperative shared control structure

\usetikzlibrary{calc}
\begin{tikzpicture}[thick,>=latex',scale=0.85, every node/.style={scale=0.85}]
% 	\input{denscontroltikz}
  	\input{figures/denscontroltikz}
  	% Place initial node
	\coordinate[](bplayer);
	% Place system
	\node [block] at ($(bplayer)$)(system){Environment} ;
	\coordinate(sysoutsplit) at ($(system.south)+(0,-\nodedist/4)$);
	\draw[fill] (sysoutsplit) circle (2pt);
	\coordinate[label=above:sensory feedback]() at ($(system.east)+(\nodedist,-\nodedist/2)$);
	\coordinate[label=above:sensory feedback]() at ($(system.west)+(-\nodedist,-\nodedist/2)$);
	\coordinate(sysout) at ($(system.south)+(0,-\nodedist*3/4)$);
	\coordinate(sysinu1) at ($(system.north)+(-\nodedist/4,0)$);
	\coordinate(sysinu1ex) at ($(system.north)+(-\nodedist/4,1/2*\height)$);
	\coordinate(sysinu2) at ($(system.north)+(\nodedist/4,0)$);
	\coordinate(sysinu2ex) at ($(system.north)+(\nodedist/4,1/2*\height)$);
	% Place player 1
	\node [block] at ($(bplayer)+(-1.5*\nodedist,3*\height)$)(p1){Human};
	\coordinate(splitp1) at ($(p1.east)+(\nodedist/4,-\nodedist/2)$);
	\draw[fill] (splitp1) circle (2pt);
	\coordinate[label=above:control output]() at ($(p1.south)+(0,-0.56*\nodedist)$);
	\coordinate(u1r) at ($(splitp1)+(0,4/6*\height)$);
	\coordinate(sysinp1) at ($(p1.west)+(0,1/6*\height)$);
	\coordinate(sysinp1ex) at ($(sysinp1)+(-\nodedist/2,0)$);
	\coordinate(u2inp1) at ($(p1.north)+(1/6*\nodedist,0)$);
	\coordinate(setinp1) at ($(p1.north)+(-1/6*\nodedist,0)$);
	\coordinate(u2inp1ex) at ($(splitp1)+(0,\nodedist)$);
	\coordinate(sysr1) at ($(p1.west)+(-\height,0)$);
	% Place player 2
	\node [block] at ($(bplayer)+(1.5*\nodedist,3*\height)$)(p2){Machine};
	\coordinate(splitp2) at ($(p2.west)+(-\nodedist/4,-\nodedist/2)$);
	\draw[fill] (splitp2) circle (2pt);
	\coordinate[label=above:control output]() at ($(p2.south)+(0,-0.56*\nodedist)$);
	\coordinate(u2r) at ($(splitp2)+(0,4/6*\height)$);
	\coordinate(sysinp2) at ($(p2.west)+(0,-1/6*\height)$);
	\coordinate(sysinp2ex) at ($(sysinp2)+(-\nodedist/2,0)$);
	\coordinate(u1inp2) at ($(p2.north)+(-1/6*\nodedist,0)$);
	\coordinate(setinp2) at ($(p2.north)+(1/6*\nodedist,0)$);
	\coordinate(u1inp2ex) at ($(splitp2)+(0,\nodedist)$);
	\coordinate(sysr2) at ($(p2.east)+(\height,0)$);
	% Draw arrows
	\draw[-latex](system)--(sysoutsplit)--++(2.5*\nodedist,0) |- (p2.east);
	\draw[-latex](system)--(sysoutsplit)--++(-2.5*\nodedist,0) |- (p1.west);
 	\draw[-latex](sysoutsplit)--(sysout);

 	\draw[-latex](p1)|-(splitp1)-|(sysinu1ex)--(sysinu1ex)--(sysinu1);
 	\draw[-latex](p2)|-(splitp2)-|(sysinu2ex)--(sysinu2ex)--(sysinu2);
 	
 	\draw[-latex](splitp2)--(u2r)--(u2inp1ex)-|(u2inp1);
 	\draw[-latex](splitp1)--(u1r)--(u1inp2ex)-|(u1inp2);
 	
 	\draw[-latex](setinp1)+(0,0.5*\nodedist) -- node[above, pos = -0.1]{set-point} (setinp1);
 	\draw[-latex](setinp2)+(0,0.5*\nodedist) -- node[above, pos = -0.1]{set-point} (setinp2);
\end{tikzpicture}

==> figures/HMS_experience_dimension.tex <==
%\newlength{\mywidth}
\setlength{\mywidth}{23em}

%\newlength{\myheight}
\setlength{\myheight}{3em}

\definecolor{environBlue}{RGB}{0,114,154}
\definecolor{interGreen}{RGB}{229,232,197}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{symbblock} = [rectangle, fill =interGreen, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{perform} = [rectangle,fill = KITmaygreen!40, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{aspects} = [rectangle,fill = KITyellow!40, draw,
minimum width = \mywidth, minimum height = 2.5*\myheight]
\tikzstyle{hmrep} = [rectangle, fill = KITgreen!80!black!80,draw,
minimum width = 3em, minimum height = 0.8\myheight]
\tikzstyle{perc} = [rectangle, fill = purple!10, draw ,
minimum width = 5em, minimum height = \myheight]
\tikzstyle{partner} = [rectangle, fill = gray!20, draw = gray!50!black!,
minimum width = 8em, minimum height = 2*\myheight, rounded corners]
\tikzstyle{partner_H} = [rectangle, fill = red!20, draw = red!50!black!,
minimum width = 9em, minimum height = 4.5*\myheight, rounded corners]

\tikzstyle{arrow} = [-{Latex[length=2mm]}]
\tikzstyle{level} = [rectangle, draw = environBlue, line width = 1.5, dashed,
minimum width = 55em, minimum height = 10*\myheight]

\tikzstyle{CC} = [rectangle, fill = environBlue!50, draw,
minimum width = 15em, minimum height = 0.6*\myheight]

\tikzstyle{environ} = [signal, signal to = west and east, inner xsep=0mm, fill = environBlue!50, draw,
minimum width = 40em, minimum height = \myheight]

\tikzstyle{cloud1} = [cloud,cloud puffs = 15, cloud puff arc = 110, line width = 0.7,
draw,minimum width = 16em, minimum height = 6em, fill = red!10, draw=red,opacity = 0.5]
\tikzstyle{cloud2} = [cloud,cloud puffs = 19, cloud puff arc = 80, line width = 0.7,
draw,minimum width = 13em, minimum height = 3em, fill = red!10, draw=red,opacity = 0.5]
\tikzstyle{cloud3} = [cloud,cloud puffs = 10, cloud puff arc = 130, line width = 0.7,
draw,minimum width = 5em, minimum height = 4em, fill = red!10, draw=red,opacity = 0.5]
\tikzstyle{cloud4} = [cloud,cloud puffs = 23, cloud puff arc = 90,line width = 0.7,
draw,minimum width = 16em, minimum height = 5em, fill = red!10,draw=red, opacity = 0.4]

\tikzstyle{kringel1} = [circle,draw = red!70, line width = 0.7, dashed,inner sep = 0.36em]
\tikzstyle{kringel2} = [circle,draw = red!70, line width = 0.7,dashed,inner sep = 0.25em]
\tikzstyle{kringel3} = [circle,draw = red!70, line width = 0.7, dashed,inner sep = 0.15em]
\tikzstyle{kringel4} = [circle,draw = red!70, line width = 0.7, dashed,inner sep = 0.13em]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[font=\large,scale=0.65, transform shape]

\node at (0,0)(ursprung){};

%\node[partner, above left = -15em and 7em of ursprung.center]{};

\node[symbblock] at (ursprung)(understanding){};
\node[hmrep, left = 8em of understanding.center](H_under){{\color{white}\textbf{H}}};
\begin{pgfonlayer}{foreground}
\node[hmrep, right = 8em of understanding.center](M_under){{\color{white}\textbf{M}}};
\end{pgfonlayer}

%LEVEL
\node[level, below = 2.5em of understanding.center, anchor= center](task){};
\node[anchor = north west, yshift = -1em, xshift = 1em] at (task.north west)(task_caption){\bfseries\Large{Task}};

\begin{pgfonlayer}{background}
\node[partner_H] at (H_under.center)(human){};
\node[partner] at (M_under.center)(machine){};
%\node(H_part) at (M_under.center)[partner]{}
\end{pgfonlayer}
\node[anchor = center, yshift = -1.5em, font = \normalsize] at (human.north)(flow){\bfseries \color{KITred} Flow experience};
\node[below = 1em of flow,font = \normalsize](accep){\bfseries \color{KITred} Acceptance};
\node[below = 4em of accep,font = \normalsize](embod){ \bfseries \color{KITred} Embodiment};
\node[below = 1em of embod,font = \normalsize](SOA){\bfseries \color{KITred} Sense of agency};

%Coupling and ENVIRONMENT
\node[CC, below = 11em of understanding.south](coupling){{\color{black}Common coupling}};

\node[environ, below = 4em of coupling](environment){\textbf{\color{black}Environment}};
%\node[anchor = north, yshift = -1em] at (environment.north){\textbf{\color{white}Environment}};


%Middle path
\draw[arrow](understanding)+(0,14em) -- node[above, pos = 0]{complex task} (understanding);

%SOA Arrow
\draw[arrow, dashed, KITred](M_under)+(0,-9em) -| node[above, pos = 0.25]{\normalsize{control of machine effects}}($(H_under)+(4em,-11em)$);

%WOLKEN

\begin{pgfonlayer}{background}
\node[cloud1, right = 5em of task_caption.center,anchor = center](wolk1){};
\node[anchor = south east, right = 5em of wolk1.west,font=\normalsize, align=left,KITred]{Optimal fit of \\ challenge \& capacities};
%\node[anchor = center, yshift = -1.5em, font = \normalsize, below right = 1em and 1em of cloud1.center)(cloud1cap){Flow experience};
\node[kringel1, below right = 3em and 2em of wolk1.center](kr1_1){};
\node[kringel2, below right = 0.5em and 1.2em of kr1_1.center](kr1_2){};
\node[kringel3, below right = 0.5em and 1.2em of kr1_2.center](kr1_3){};

\node[cloud4, below right = 9em and 2em of understanding.center,anchor = center](wolk4){};
\node[kringel2, above left = 2.2em and 3.6em of wolk4.center](kr4_1){};
\node[kringel3, above left = 0.2em and 1.5em of kr4_1.center](kr4_2){};
\node[kringel4, above left = 0.2em and 1.5em of kr4_2.center](kr4_3){};

\end{pgfonlayer}

\node[cloud2] at (understanding.center)(wolk2){};
\node[kringel2, above left = 1.75em and 1.5em of wolk2.center](kr2_1){};
\node[kringel3, above left = 0.15em and 1.75em of kr2_1.center](kr2_2){};
\node[kringel4, above left = 0.15em and 1.75em of kr2_2.center](kr2_3){};

\node[cloud3] at (M_under)(wolk3){};
\node[kringel1, below left = 1.5em and 3em of wolk3.center](kr3_1){};
\node[kringel2, below left = 0.1em and 3.6em of kr3_1.center](kr3_2){};
\node[kringel3, below left = 0.1em and 3.6em of kr3_2.center](kr3_3){};
\node[kringel4, below left = 0.1em and 3.6em of kr3_3.center](kr3_4){};

\node[] at (ursprung){Symbiotic Interaction};
%\node[] at (M_under)(M_under_cap){{\color{white}\textbf{M}}};

%ARROWS TO COUPLING
\draw[arrow](H_under) -- ++(0,-11em) -| (coupling.160);
\draw[arrow](M_under) -- ++(0,-11em) -| (coupling.20);


\draw[arrow](coupling) -- node[right, pos =0.5]{symbiotic action}(environment);

\draw[arrow](environment.east)--+(3em,0)  |- node[left,pos = 0.42]{feedback} (M_under.east);
\draw[arrow](environment.west)--+(-3em,0)  |- node[right,pos = 0.42]{feedback} (H_under.west);




\end{tikzpicture}

==> figures/HMS_levels_up_to_symbiosis.tex <==
\newlength{\mywidth}
\setlength{\mywidth}{4em}

\newlength{\myheight}
\setlength{\myheight}{4em}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{rect1} = [rectangle, fill = KITblue!70, 
minimum width = 7\mywidth, minimum height = \myheight]
\tikzstyle{rect2} = [rectangle, fill = KITblue!70,
minimum width = 6\mywidth, minimum height = \myheight]
\tikzstyle{rect3} = [rectangle, fill = KITblue!70, 
minimum width = 5\mywidth, minimum height = \myheight]
\tikzstyle{rect4} = [rectangle, fill = KITyellow!70, 
minimum width = 4\mywidth, minimum height = \myheight]


\begin{tikzpicture}
%\begin{itemize}\item\small{+~assistance to the user}\end{itemize}
\node[rect1,align=right](coexistence){};
\node[anchor = west, yshift = 1.2em] at (coexistence.west){{\color{white}\textbf{Coexistence}}};
\node[anchor = west, yshift = -1em,anchor=center] at (coexistence.center){\small{\color{white}Common workplace and timeframe}};

\node[rect2, above = 0em of coexistence.north east, anchor = south east](cooperation){};
\node[anchor = west, yshift = 1.2em] at (cooperation.west){{\color{white}\textbf{Cooperation}}};
\node[anchor = west, yshift = -1em,anchor=center] at (cooperation.center){\small{\color{white}+~assistance to the user, same overall task}};

\node[rect3, above = 0em of cooperation.north east, anchor = south east,align=right](collaboration){};
\node[anchor = west, yshift = 1.2em] at (collaboration.west){{\color{white}\textbf{Collaboration}}};
\node[anchor = west, yshift = -1em,anchor=center] at (collaboration.center){\small{\color{white}+~close and dynamic physical interaction}};

\node[rect4, above = 0em of collaboration.north east, anchor = south east](symbiosis){};
\node[anchor = west, yshift = 1.2em] at (symbiosis.west){{\color{black}\textbf{Symbiosis}}};
\node[anchor = west, xshift=-2.5em, yshift = -0.8em,anchor=center,align = left] at (symbiosis.center){\small{Multivariate} {concept}};

%\draw[bottom color=white, top color=gray, very thin] \verticalarrow{0.25}{4\myheight};
\node[single arrow, draw=KITmaygreen, fill=KITmaygreen!70, rotate = 90,
      minimum width = \mywidth, single arrow head extend=6pt,
      minimum height=4.02*\myheight, anchor = north, above right = 6.29em and 1.14em of coexistence.south east)]{HMI Quality};
      
      
\node[circle, draw, xshift = 4.5em, minimum size = 2em] at (symbiosis.center)(dimCircle){};
\draw[-stealth] (dimCircle.center) -- ++(-0.5,-0.5);
\draw[-stealth] (dimCircle.center) -- ++(+0.5,-0.5);
\draw[-stealth] (dimCircle.center) -- ++(+0.5,+0.5);
\draw[-stealth] (dimCircle.center) -- ++(-0.5,+0.5);

\end{tikzpicture}

==> figures/HMS_performance_dimension.tex <==
%\newlength{\mywidth}
\setlength{\mywidth}{23em}

%\newlength{\myheight}
\setlength{\myheight}{3em}

\definecolor{environBlue}{RGB}{0,114,154}
\definecolor{interGreen}{RGB}{229,232,197}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{symbblock} = [rectangle, fill = interGreen, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{perform} = [rectangle,fill = gray!10, draw,
minimum width = 0.8*\mywidth, minimum height = 4*\myheight]
\tikzstyle{usability} = [rectangle, rounded corners, fill = gray!10, draw,
minimum width = 0.6*\mywidth, minimum height = 5*\myheight]
\tikzstyle{aspects} = [rectangle,fill = white!40, draw,
minimum width = 0.7*\mywidth, minimum height = 0.8*\myheight]
\tikzstyle{Uaspects} = [rectangle,fill = white!40, draw,
minimum width = 0.5*\mywidth, minimum height = 0.8*\myheight]
\tikzstyle{hmrep} = [rectangle, fill = KITgreen!80!black!80,draw,
minimum width = 3em, minimum height = 0.8\myheight]
\tikzstyle{perc} = [rectangle, fill = purple!10, draw ,
minimum width = 5em, minimum height = \myheight]
\tikzstyle{partner} = [rectangle, fill = gray!20, draw = gray!50!black!,
minimum width = 8em, minimum height = 2*\myheight, rounded corners]
\tikzstyle{arrow} = [-{Latex[length=2mm]}]
\tikzstyle{level} = [rectangle, draw = environBlue, line width = 1.5, dashed,
minimum width = 55em, minimum height = 10*\myheight]

\tikzstyle{CC} = [rectangle, fill = environBlue, draw,
minimum width = 15em, minimum height = 0.6*\myheight]

%\tikzstyle{environ} = [signal, inner xsep=0mm, fill = environBlue, draw,
%minimum width = 45em, minimum height = 6*\myheight]
\tikzstyle{environ} = [chamfered rectangle,chamfered rectangle xsep=5cm, chamfered rectangle angle=20, inner xsep = 10em,
inner ysep=8em, fill = environBlue!50, draw, minimum height = 4*\myheight]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[font=\large,scale=0.65, transform shape]

\node at (0,0)(ursprung){};

%\node[partner, above left = -15em and 7em of ursprung.center]{};

\node[symbblock] at (ursprung)(understanding){Symbiotic Interaction};
\node[hmrep, left = 8em of understanding.center](H_under){{\color{white}\textbf{H}}};
\node[hmrep, right = 8em of understanding.center](M_under){{\color{white}\textbf{M}}};

%LEVEL
\node[level, below = 8em of understanding.center, anchor= center](task){};
\node[anchor = north west, yshift = -1em, xshift = 1em] at (task.north west){\bfseries\Large{Task}};

\begin{pgfonlayer}{background}
\node[partner] at (H_under.center){};
\node[partner] at (M_under.center){};
%\node(H_part) at (M_under.center)[partner]{}
\end{pgfonlayer}

%Coupling and ENVIRONMENT
\node[environ, below = 6em of understanding](environment){};
\node[anchor = north, yshift = -1em] at (environment.north){\textbf{\Large\color{black}Environment}};

%PERFORMANCE
\node[perform, below = 4em of environment.north](performance){};
\node[anchor = north, yshift = -0.5em, xshift= 4.5em] at (performance.north west){\textbf{Performance}};
\node[aspects, above = 1em of performance.center, anchor = south](quality){Quality of the work result};
\node[aspects, below = 0.5em of quality](effic){Efficiency};
\node[aspects, below = 0.5em of effic](errors){Number of application errors};

%Usability
\node[usability, above left = 3em and 22em of performance.center,anchor = center](usability){};
\node[anchor = north, yshift = -0.5em, xshift= 6em] at (usability.north west){\textbf{Usability aspects}};
\node[Uaspects, above = 2.3em of usability.center, anchor = south](perform){\textbf{Performance}};
\node[Uaspects, below = 0.5em of perform](ergo){Ergonomics};
\node[Uaspects, below = 0.5em of ergo](vibr){Vibration comfort};
\node[Uaspects, below = 0.5em of vibr](etc){...};


%Middle path
\draw[arrow](understanding)+(0,8em) -- node[above, pos = 0]{complex task} (understanding);
\draw[arrow](understanding) -- node[left, pos =0.5]{symbiotic action}(environment);

%Other paths
\draw[arrow](performance) -- ++(-12em,0) |- (perform.east);
\draw[arrow](usability) |- node[left, pos =0.3]{feedback}(H_under.west);

\coordinate(split) at ($(understanding)+(11em,-5em)$);
\draw[dashed, line width =1.0](understanding.south)+(4em,0)  |- (split);
\draw[arrow,dashed, line width =1.0](split)  |- node[above,pos = 0.7]{\textbf{+}} (quality.east);
\draw[arrow,dashed, line width =1.0](split)  |- node[above,pos = 0.7]{\textbf{+}} (effic.east);
\draw[arrow,dashed, line width =1.0](split)  |- node[above,pos = 0.7]{\textbf{-}} (errors.east);

\draw[arrow](environment.east)--+(4em,0)  |- node[right,pos = 0.42]{feedback} (M_under.east);




\end{tikzpicture}

==> figures/HMS_symbiotic_model_action.tex <==
%\newlength{\mywidth}
\setlength{\mywidth}{23em}

%\newlength{\myheight}
\setlength{\myheight}{3em}

\definecolor{environBlue}{RGB}{0,114,154}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{symbblock} = [rectangle, fill = KITblue!30, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{symbblock2} = [rectangle,fill = KITmaygreen!40, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{symbblock3} = [rectangle,fill = KITyellow!40, draw,
minimum width = \mywidth, minimum height = 2.5*\myheight]
\tikzstyle{hmrep} = [rectangle, fill = KITblue!90,draw,
minimum width = 3em, minimum height = 0.8\myheight]
\tikzstyle{perc} = [rectangle, fill = purple!10, draw ,
minimum width = 5em, minimum height = \myheight]
\tikzstyle{partner} = [rectangle, fill = gray!20, draw = gray!50!black!,
minimum width = 8.5em, minimum height = 7*\myheight, rounded corners]
\tikzstyle{arrow} = [-{Latex[length=2mm]}]
\tikzstyle{level} = [rectangle, draw = environBlue, line width = 1.5, dashed,
minimum width = 50em, minimum height = 10*\myheight]

\tikzstyle{CC} = [rectangle, fill = environBlue!50, draw,
minimum width = 15em, minimum height = 0.6*\myheight]

\tikzstyle{environ} = [signal, signal to = west and east, inner xsep=0mm, fill = environBlue!50, draw,
minimum width = 55em, minimum height = \myheight]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[font=\large,scale=0.65, transform shape]

\node at (0,0)(ursprung){};

%\node[partner, above left = -15em and 7em of ursprung.center]{};

\node[symbblock] at (ursprung)(understanding){Symbiotic Understanding};
\node[hmrep, left = 8em of understanding.center](H_under){{\color{white}\textbf{H}}};
\node[hmrep, right = 8em of understanding.center](M_under){{\color{white}\textbf{M}}};

\node[symbblock2, below =  2em of understanding](prediction){Symbiotic Prediction};
\node[hmrep, fill = KITmaygreen!90, left = 8em of prediction.center](H_pred){{\color{white}\textbf{H}}};
\node[hmrep, fill = KITmaygreen!90, right = 8em of prediction.center](M_pred){{\color{white}\textbf{M}}};

\node[symbblock3, below =  2em of prediction](decision){};
\node[anchor = north, yshift = -1em] at (decision.north)(label_exec){Symbiotic Execution};
\node[hmrep, fill = KITyellow!60!orange!90!, left = 8em of label_exec.center](H_neg){{\color{white}\textbf{H}}};
\node[hmrep, fill =  KITyellow!60!orange!90!, right = 8em of label_exec.center](M_neg){{\color{white}\textbf{M}}};

\node[perc, above = of H_under](H_perc){Percept};
\node[perc, above = of M_under](M_perc){Percept};

%LEVEL
\node[level, above = 0.5em of prediction.center, anchor= center](decisionlevel){};
\node[anchor = north east, yshift = -1em, xshift = -1em] at (decisionlevel.north east){\bfseries\Large{Action Level}};

\begin{pgfonlayer}{background}
\node[partner,above = 3em of H_pred.center, anchor = center]{};
\node[partner,above = 3em of M_pred.center, anchor = center]{};
\end{pgfonlayer}

%Coupling and ENVIRONMENT
\node[CC, below = 1.5em of decision.center](coupling){{\color{black}Common coupling}};

\node[environ, below = 6em of coupling](environment){\textbf{\color{black}Environment}};

%Arrows
\draw[arrow](H_perc) --  node [left]{signals}  (H_under);
\draw[arrow](H_under)--(H_pred);
\draw[arrow](H_pred) -- (H_neg);
\draw[arrow](H_neg) -- ++(0,-2em) -| (coupling.160);
\draw[fill] (H_neg)+(0,-2em) circle (2pt);
\draw[arrow](H_neg) -- ++(0,-2em)--++(-6em,0) |- (H_under.-160);
\draw[arrow](H_under)+(-6em,13em) |- node[above, pos = 0]{human decision} (H_under.160); %HUMAN DECISION

\draw[arrow](M_perc) -- node [left]{signals} (M_under);
\draw[arrow](M_under)--(M_pred);
\draw[arrow](M_pred) -- (M_neg);
\draw[arrow](M_neg) -- ++(0,-2em) -| (coupling.20);
\draw[fill] (M_neg)+(0,-2em) circle (2pt);
\draw[arrow](M_neg) -- ++(0,-2em)--++(6em,0) |- (M_under.-20);

\draw[arrow](M_under)+(6em,13em) |- node[above, pos = 0]{machine decision}(M_under.20);
%Middle path
\draw[arrow](understanding)+(0,13em) -- node[above, pos = 0]{symbiotic decision} (understanding);
\draw[arrow](understanding) -- (prediction);
\draw[arrow](prediction) -- (decision);
\draw[arrow](decision) -- node[right, pos =0.5]{symbiotic action}(environment);

%Feedback
\draw[arrow](coupling)--++(0,-3em) -- ++ (-22em,0) -- ++(0, 34em);
\draw[fill] (coupling)+(0,-3em) circle (2pt);
\draw[arrow](coupling)--++(0,-3em) -- ++ (22em,0) -- ++(0, 34em);

\draw[arrow](environment.west)-|node[right, pos = 0.7]{feedback}++(-3em, 39.5em);
\draw[arrow](environment.east)-|node[left,pos = 0.7]{feedback}++(3em, 39.5em);

%To PERCEPT LEFT
\coordinate(H_perc_in1) at ($(H_perc.west)+(0,-0.7em)$);
\draw[arrow](H_perc)+(-12.5em,-0.7em) -- (H_perc_in1);
\draw[fill] (H_perc)+(-12.5em,-0.7em) circle (2pt);

\coordinate(H_perc_in2) at ($(H_perc.west)+(0,0.7em)$);
\draw[arrow](H_perc)+(-21em,0.7em) -- (H_perc_in2);
\draw[fill] (H_perc)+(-21em,0.7em) circle (2pt);

%To PERCEPT RIGHT
\coordinate(M_perc_in1) at ($(M_perc.east)+(0,-0.7em)$);
\draw[arrow](M_perc)+(12.5em,-0.7em) -- (M_perc_in1);
\draw[fill] (M_perc)+(12.5em,-0.7em) circle (2pt);

\coordinate(M_perc_in2) at ($(M_perc.east)+(0,0.7em)$);
\draw[arrow](M_perc)+(21em,0.7em) -- (M_perc_in2);
\draw[fill] (M_perc)+(21em,0.7em) circle (2pt);


%Outer arrows
% \draw[arrow](H_neg)+(-12em,-10em) |- node[right, pos = 0.03]{symbiotic action} (H_perc.195);
% \draw[arrow](M_neg)+(12em,-10em) |- node[left, pos = 0.03]{symbiotic action} (M_perc.345);
% \draw[arrow](H_neg)+(-24em,-10em) |- node[right, pos = 0.03]{feedback} (H_perc.165);
% \draw[arrow](M_neg)+(24em,-10em) |- node[left, pos = 0.03]{feedback} (M_perc.15);




\end{tikzpicture}

==> figures/HMS_symbiotic_model_decision.tex <==
%\newlength{\mywidth}
\setlength{\mywidth}{23em}

%\newlength{\myheight}
\setlength{\myheight}{3em}
\definecolor{environBlue}{RGB}{0,114,154}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{symbblock} = [rectangle, fill = KITblue!30, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{symbblock2} = [rectangle,fill = KITmaygreen!40, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{symbblock3} = [rectangle,fill = KITyellow!40, draw,
minimum width = 0.5*\mywidth, minimum height = \myheight]
\tikzstyle{hmrep} = [rectangle, fill = KITblue!90,draw,
minimum width = 3em, minimum height = 0.8\myheight]
\tikzstyle{perc} = [rectangle, fill = purple!10, draw ,
minimum width = 5em, minimum height = \myheight]
\tikzstyle{partner} = [rectangle, fill = gray!20, draw = gray!50!black!,
minimum width = 8.5em, minimum height = 7*\myheight, rounded corners]
\tikzstyle{arrow} = [-{Latex[length=2mm]}]
\tikzstyle{level} = [rectangle, draw = environBlue, line width = 1.5, dashed,
minimum width = 55em, minimum height = 9.5*\myheight]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[font=\large, scale=0.65, transform shape]

\node at (0,0)(ursprung){};

%\node[partner, above left = -15em and 7em of ursprung.center]{};

\node[symbblock] at (ursprung)(understanding){Symbiotic Understanding};
\node[hmrep, left = 8em of understanding.center](H_under){{\color{white}\textbf{H}}};
\node[hmrep, right = 8em of understanding.center](M_under){{\color{white}\textbf{M}}};

\node[symbblock2, below =  2em of understanding](prediction){Symbiotic Prediction};
\node[hmrep, fill = KITmaygreen!90, left = 8em of prediction.center](H_pred){{\color{white}\textbf{H}}};
\node[hmrep, fill = KITmaygreen!90, right = 8em of prediction.center](M_pred){{\color{white}\textbf{M}}};

\node[symbblock3, below =  2em of prediction](decision){Symbiotic Negotiation};
\node[hmrep, fill = KITyellow!60!orange!90!, left = 8em of decision.center](H_neg){{\color{white}\textbf{H}}};
\node[hmrep, fill =  KITyellow!60!orange!90!, right = 8em of decision.center](M_neg){{\color{white}\textbf{M}}};

\node[perc, above = of H_under](H_perc){Percept};
\node[perc, above = of M_under](M_perc){Percept};

\node[level, above = 3em of prediction.center, anchor= center](decisionlevel){};
\node[anchor = north east, yshift = -1em, xshift = -1em] at (decisionlevel.north east){\bfseries\Large{Decision Level}};

\begin{pgfonlayer}{background}
\node[partner,above = 3em of H_pred.center, anchor = center]{};
\node[partner,above = 3em of M_pred.center, anchor = center]{};
\end{pgfonlayer}

%Arrows
\draw[arrow](H_perc) -- node [right]{signs} node [left]{signals}  (H_under);
\draw[arrow](H_under)--(H_pred);
\draw[arrow](H_pred) -- (H_neg);
\draw[arrow](H_neg) -- (decision);
\draw[arrow](H_neg) -- node[left, align = left, pos =0.35]{human decision}++(0,-10em);

\draw[arrow](M_perc) -- node [right]{signs} node [left]{signals} (M_under);
\draw[arrow](M_under)--(M_pred);
\draw[arrow](M_pred) -- (M_neg);
\draw[arrow](M_neg) -- (decision);
\draw[arrow](M_neg) -- node[right, pos =0.35]{machine decision}++(0,-10em);
%Middle path
\draw[arrow](understanding)+(0,15em) -- node[above, pos = 0]{complex task \& decomposition} (understanding);
\draw[arrow](understanding) -- (prediction);
\draw[arrow](prediction) -- (decision);
\draw[arrow](decision) -- node[left, align = left, pos =0.3]{symbiotic \\ decision}++(0,-10em);

%Outer arrows
\draw[arrow](H_neg)+(-11em,-10em) |- node[right, pos = 0.03]{symbiotic action} (H_perc.195);
\draw[arrow](M_neg)+(11em,-10em) |- node[left, pos = 0.03]{symbiotic action} (M_perc.345);
\draw[arrow](H_neg)+(-22em,-10em) |- node[right, pos = 0.03]{feedback} (H_perc.165);
\draw[arrow](M_neg)+(22em,-10em) |- node[left, pos = 0.03]{feedback} (M_perc.15);




\end{tikzpicture}

==> figures/HMS_task_levels.tex <==
%\newlength{\mywidth}
\setlength{\mywidth}{26em}

%\newlength{\myheight}
\setlength{\myheight}{3em}

\newlength{\arrowdist}
\setlength{\arrowdist}{4em}

\definecolor{environBlue}{RGB}{0,114,154}
    
\tikzset{
  %ashadow/.style={opacity=1, shadow xshift=0, shadow yshift=-0.07, color = black!70},
}

\tikzstyle{arrow} = [-{Latex[length=2mm]}]
\tikzstyle{level} = [rectangle, fill = white, draw = environBlue, draw,
minimum width = \mywidth, minimum height = 1.75*\myheight]
\tikzstyle{environ} = [signal, signal to = west and east, inner xsep=0mm, fill = environBlue!50, draw,
minimum width = \mywidth, minimum height = \myheight]
\tikzstyle{hmrep} = [rectangle,  fill = gray!20, draw = gray!50!black!, draw, rounded corners,
minimum width = 2.5em, minimum height = 2em]
%\tikzstyle{arrow} = [-latex, arrowhead=5mm]
\tikzstyle{task} = [rectangle, draw = environBlue, line width = 1.5, dashed,
minimum width = 40em, minimum height = 8.75*\myheight]


\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\node at (0,0)(ursprung){};

%\node[partner, above left = -15em and 7em of ursprung.center]{};

%DECISION
\node[level] at (ursprung)(decision){};
\coordinate(dec_NW) at ($(decision.north)+(-\arrowdist,0)$);
\coordinate(dec_NE) at ($(decision.north)+(\arrowdist,0)$);
\coordinate(dec_SW) at ($(decision.south)+(-\arrowdist,0)$);
\coordinate(dec_SE) at ($(decision.south)+(\arrowdist,0)$);
\node[hmrep, left = 6em of decision.center](H_dec){{\color{black}\textbf{H}}};
\node[hmrep, right = 6em of decision.center](M_dec){{\color{black}\textbf{M}}};

\node[anchor = south, yshift = 1em] at (decision.center){\bfseries{Decision Level}};

%DECOMPOSITION
\node[level, above = of decision](decomposition){};
\coordinate(deco_left) at ($(decomposition.south)+(-\arrowdist,0)$);
\coordinate(deco_right) at ($(decomposition.south)+(\arrowdist,0)$);
\node[anchor = south, yshift = 0.9em] at (decomposition.center){\bfseries{Decomposition Level}};
\node[hmrep, left = 6em of decomposition.center](H_dec){{\color{black}\textbf{H}}};
\node[hmrep, right = 6em of decomposition.center](M_dec){{\color{black}\textbf{M}}};

%ACTION LEVEL
\node[level, below = of decision](action){};
\coordinate(act_NW) at ($(action.north)+(-\arrowdist,0)$);
\coordinate(act_NE) at ($(action.north)+(\arrowdist,0)$);
\coordinate(act_SW) at ($(action.south)+(-\arrowdist,0)$);
\coordinate(act_SE) at ($(action.south)+(\arrowdist,0)$);
\node[anchor = south, yshift = 1em] at (action.center){\bfseries{Action Level}};
\node[hmrep, left = 6em of action.center](H_dec){{\color{black}\textbf{H}}};
\node[hmrep, right = 6em of action.center](M_dec){{\color{black}\textbf{M}}};

\node[environ, below = of action](environment){\bfseries{\color{black}Environment}};
\coordinate(env_NW) at ($(environment.north)+(-\arrowdist,0)$);
\coordinate(env_NE) at ($(environment.north)+(\arrowdist,0)$);

%LEVEL TASK
\node[task, below = 7em of decomposition.center, anchor= center](task){};
\node[anchor = north west, yshift = -1em, xshift = 1em] at (task.north west){\bfseries\Large{Task}};

%\begin{pgfonlayer}{background}
%\node[partner,above = 3em of H_pred.center, anchor = center]{};
%\node[partner,above = 3em of M_pred.center, anchor = center]{};
%\end{pgfonlayer}

%Arrows
\draw[arrow](decomposition)++(0,2) -- node [above, yshift=1.2em] {complex task}(decomposition);

\draw[arrow](deco_left) -- (dec_NW);
\draw[arrow] (dec_NE) -- (deco_right);

\draw[arrow](dec_SW) -- (act_NW);
\draw[arrow] (act_NE) -- (dec_SE);

\draw[arrow] (action) -- (environment);

\draw[arrow] (environment.east) --++(\arrowdist,0) |- (action.east);
\draw[arrow] (environment.east) --++(\arrowdist,0) |- (decision.east);
\draw[arrow] (environment.east) --++(\arrowdist,0) |- (decomposition.east);

\draw[arrow] (environment.west) --++(-\arrowdist,0) |- (action.west);
\draw[arrow] (environment.west) --++(-\arrowdist,0) |- (decision.west);
\draw[arrow] (environment.west) --++(-\arrowdist,0) |- (decomposition.west);


%Middle path





\end{tikzpicture}
